Interaction of antiprotons with Rb atoms and a comparison of antiproton stopping powers of the atoms H, Li, Na, K, and Rb

Ionization and excitation cross sections as well as electron-energy spectra and stopping powers of the alkali metal atoms Li, Na, K, and Rb colliding with antiprotons were calculated using a time-dependent channel-coupling approach. An impact-energy range from 0.25 keV to 4000 keV was considered. The target atoms are treated as effective one-electron systems using a model potential. The results are compared with calculated cross sections for antiproton-hydrogen atom collisions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

